L2P-DMD: Latent-Space Supervision for Distilling Few-Step Pixel Diffusion

Few-step diffusion models enable efficient image generation, but their quality depends on distribution matching. On ImageNet-256, we find that pixel-space DMD supervision for few-step pixel generators converges more slowly and yields a higher best FID than latent-space supervision. We therefore introduce Latent-to-Pixel Distribution Matching Distillation (L2P-DMD), which uses a latent teacher and online latent critic to supervise a pixel student through a frozen encoder. L2P-DMD improves one-step FID by 24% and converges about 2x faster than pixel matching. At 1024 x 1024, FLUX.2 9B supervision improves a four-step AsymFLUX pixel student over pixel matching on HPSv3 and DPG-Bench. Finally, L2P-DMD transfers FLUX.3 supervision across VAEs and architectures to a 0.39B four-step DreamLite pixel U-Net, reaching 14.77 HPSv3 and 85.07 DPG-Bench, with absolute gains of 4.51 and 0.47 over the official four-step latent DreamLite Mobile.

==> figures/dmd_vs_l2p_pipeline.tex <==
%
%
%
%
\begin{tikzpicture}[
    font=\scriptsize,
    >=Stealth,
    flow/.style={->, line width=0.9pt, black!80},
    noisy/.style={->, line width=0.9pt, black!80, dashed},
    grad/.style={->, line width=1.3pt, gradred},
    fakeupd/.style={->, line width=0.9pt, black!55, densely dotted},
    lossbox/.style={draw, rounded corners=2pt, line width=0.7pt, align=center,
        inner sep=2pt, minimum height=0.42cm},
    region/.style={rounded corners=6pt, line width=0pt},
    spacelabel/.style={font=\scriptsize\itshape, anchor=north west, inner sep=2pt},
    title/.style={font=\small\bfseries, anchor=south},
]

%
%
%
\newcommand{\netbars}[5]{%
  \filldraw[fill=#3, fill opacity=#5, draw=#3!70!black, line width=0.5pt,
            rounded corners=1.2pt]
    ({#1-0.3},{#2-0.5*#4}) -- ({#1+0.3},{#2-0.3*#4})
    -- ({#1+0.3},{#2+0.3*#4}) -- ({#1-0.3},{#2+0.5*#4}) -- cycle;
}
%
%
\newcommand{\noisecells}[6]{%
  \pgfmathsetseed{#6}%
  \foreach \i in {1,...,#1} {%
    \foreach \j in {1,...,#1} {%
      \pgfmathtruncatemacro{\g}{max(0,min(100,50+38*(rnd+rnd+rnd-1.5)*1.4))}%
      \fill[black!\g!white, opacity=#5]
        ({#3+(\i-1)*#2},{#4+(\j-1)*#2}) rectangle ++(#2,#2);
    }%
  }%
}
%
\newcommand{\imgglyph}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \fill[white] (-0.31,-0.31) rectangle (0.31,0.31);
    \fill[pixblue!25] (-0.31,-0.31) rectangle (0.31,0.31);
    \fill[pixblue!70!black] (-0.31,-0.31) -- (-0.12,0.02) -- (0.0,-0.10)
        -- (0.13,0.10) -- (0.31,-0.16) -- (0.31,-0.31) -- cycle;
    \fill[yellow!80!orange] (-0.15,0.17) circle (0.07);
    \ifnum#3=1
      \noisecells{16}{0.03875}{-0.31}{-0.31}{0.45}{7}
    \fi
    \draw[black!60, line width=0.4pt] (-0.31,-0.31) rectangle (0.31,0.31);
  \end{scope}%
}
%
\newcommand{\latglyph}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \i/\j/\o in {0/0/70,1/0/35,2/0/55,3/0/20, 0/1/40,1/1/80,2/1/25,3/1/60,
                         0/2/15,1/2/50,2/2/90,3/2/45, 0/3/65,1/3/30,2/3/40,3/3/75} {%
      \fill[latorange!\o!white] (-0.24+0.12*\i,-0.24+0.12*\j) rectangle ++(0.12,0.12);
    }%
    \ifnum#3=1
      \noisecells{8}{0.06}{-0.24}{-0.24}{0.55}{11}
    \fi
    \draw[black!60, line width=0.4pt] (-0.24,-0.24) rectangle (0.24,0.24);
  \end{scope}%
}
%
\newcommand{\noiseglyph}[2]{%
  \begin{scope}[shift={(#1,#2)}]
    \noisecells{16}{0.03875}{-0.31}{-0.31}{1}{3}
    \draw[black!60, line width=0.4pt] (-0.31,-0.31) rectangle (0.31,0.31);
  \end{scope}%
}
\newcommand{\diffop}[2]{%
  \node[circle, draw=gradred, line width=0.9pt, fill=white, inner sep=0pt,
        minimum size=0.32cm] (#2) at (#1) {};
  \draw[gradred, line width=1.1pt] ($(#2)+(-0.09,0)$) -- ($(#2)+(0.09,0)$);
}

%
%
%
\begin{scope}[shift={(0,0)}]
  \fill[region, pixblue!9] (-0.45,-1.25) rectangle (6.85,1.95);
  \node[spacelabel, text=pixblue!80!black] at (-0.45,1.95) {pixel space};
  \node[title] at (3.2,2.05) {pixel matching};

  \noiseglyph{0}{0}
  \node[below] at (0,-0.33) {$\epsilon$};
  \netbars{1.0}{0}{pixblue}{0.62}{0.9}
  \node[above, align=center] at (1.0,0.32) {student $G_\theta$};
  \imgglyph{2.05}{0}{0}
  \node[below] at (2.05,-0.33) {$x$};
  \draw[flow] (0.33,0) -- (0.7,0);
  \draw[flow] (1.3,0) -- (1.72,0);

  \draw[noisy] (2.38,0) -- node[above=0pt, font=\tiny] {+noise} (3.0,0);
  \imgglyph{3.33}{0}{1}
  \node[below] at (3.33,-0.33) {$x_t$};

  %
  \netbars{4.75}{0.6}{pixblue}{0.42}{0.9}
  \node[anchor=south] at (4.75,0.8) {\faLock\ pixel teacher};
  \netbars{4.75}{-0.6}{pixblue}{0.42}{0.45}
  \node[anchor=north] at (4.75,-0.8) {pixel critic (online)};
  \draw[flow] (3.66,0.12) to[out=0, in=180] (4.45,0.6);
  \draw[flow] (3.66,-0.12) to[out=0, in=180] (4.45,-0.6);

  \diffop{5.85,0}{dL}
  \draw[flow] (5.05,0.6) to[out=0, in=90] (dL.north);
  \draw[flow] (5.05,-0.6) to[out=0, in=-90] (dL.south);
  %
  \draw[grad, rounded corners=4pt] (dL.east) -- (6.4,0) -- (6.4,1.26) -- (2.05,1.26) -- (2.05,0.36);
  \node[left, text=gradred] at (6.4,0.5) {$g_x$};
  \node[text=gradred, anchor=south] at (4.2,1.21) {distribution matching gradient};
\end{scope}

%
%
%
\begin{scope}[shift={(7.35,0)}]
  %
  \fill[region, pixblue!9] (-0.45,-1.25) rectangle (3.15,1.95);
  \fill[region, latorange!11] (3.15,-1.25) rectangle (9.65,1.95);
  \fill[pixblue!9] (2.85,-1.25) rectangle (3.15,1.95);
  \fill[latorange!11] (3.15,-1.25) rectangle (3.45,1.95);
  \node[spacelabel, text=pixblue!80!black] at (-0.45,1.95) {pixel space};
  \node[spacelabel, text=latorange!85!black, anchor=north east] at (9.65,1.95) {latent space};
  \node[title] at (4.6,2.05) {latent matching};

  \noiseglyph{0}{0}
  \node[below] at (0,-0.33) {$\epsilon$};
  \netbars{1.0}{0}{pixblue}{0.62}{0.9}
  \node[above, align=center] at (1.0,0.32) {student $G_\theta$};
  \imgglyph{2.05}{0}{0}
  \node[below] at (2.05,-0.33) {$x$};
  \draw[flow] (0.33,0) -- (0.7,0);
  \draw[flow] (1.3,0) -- (1.72,0);

  %
  \shade[left color=pixblue!80, right color=latorange!85, draw=black!55, line width=0.4pt]
      (2.8,-0.36) -- (3.5,-0.2) -- (3.5,0.2) -- (2.8,0.36) -- cycle;
  \node[anchor=north, align=center] at (3.15,-0.4) {\faLock\ $E$};
  \draw[flow] (2.38,0) -- (2.8,0);
  \draw[flow] (3.5,0) -- (3.92,0);
  \latglyph{4.18}{0}{0}
  \node[below] at (4.18,-0.27) {$z$};

  \draw[noisy] (4.44,0) -- node[above=0pt, font=\tiny] {+noise} (5.15,0);
  \latglyph{5.41}{0}{1}
  \node[below] at (5.41,-0.27) {$z_t$};

  %
  \netbars{6.85}{0.6}{latorange}{0.42}{0.9}
  \node[anchor=south] at (6.85,0.8) {\faLock\ latent teacher};
  \netbars{6.85}{-0.6}{latorange}{0.42}{0.45}
  \node[anchor=north] at (6.85,-0.8) {latent critic (online)};
  \draw[flow] (5.67,0.12) to[out=0, in=180] (6.55,0.6);
  \draw[flow] (5.67,-0.12) to[out=0, in=180] (6.55,-0.6);

  \diffop{8.25,0}{dR}
  \draw[flow] (7.15,0.6) to[out=0, in=90] (dR.north);
  \draw[flow] (7.15,-0.6) to[out=0, in=-90] (dR.south);
  %
  \draw[grad, rounded corners=4pt] (dR.east) -- (8.85,0) -- (8.85,1.26) -- (4.18,1.26) -- (4.18,0.3);
  \node[left, text=gradred] at (8.85,0.5) {$g_z$};
  \node[text=gradred, anchor=south] at (6.1,1.21) {distribution matching gradient on $z=E(x)$};
  \draw[grad] (4.0,0.32) to[out=150, in=30] (2.15,0.36);
  \node[text=gradred, anchor=south] at (3.1,0.74) {$J_E(x)^{\!\top} g_z$};
\end{scope}
\end{tikzpicture}

